Deep Sparse Coding Using Optimized Linear Expansion of Thresholds

We address the problem of reconstructing sparse signals from noisy and compressive measurements using a feed-forward deep neural network (DNN) with an architecture motivated by the iterative shrinkage-thresholding algorithm (ISTA). We maintain the weights and biases of the network links as prescribed by ISTA and model the nonlinear activation function using a linear expansion of thresholds (LET), which has been very successful in image denoising and deconvolution. The optimal set of coefficients of the parametrized activation is learned over a training dataset containing measurement-sparse signal pairs, corresponding to a fixed sensing matrix. For training, we develop an efficient second-order algorithm, which requires only matrix-vector product computations in every training epoch (Hessian-free optimization) and offers superior convergence performance than gradient-descent optimization. Subsequently, we derive an improved network architecture inspired by FISTA, a faster version of ISTA, to achieve similar signal estimation performance with about 50% of the number of layers. The resulting architecture turns out to be a deep residual network, which has recently been shown to exhibit superior performance in several visual recognition tasks. Numerical experiments demonstrate that the proposed DNN architectures lead to 3 to 4 dB improvement in the reconstruction signal-to-noise ratio (SNR), compared with the state-of-the-art sparse coding algorithms.

==> LETnet_revised.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LETnet_revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22222222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LETnet_revised.pdf}}%
    \put(-0.00068482,0.10583777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^0$}}}%
    \put(0.2691477,0.12649804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^1$}}}%
    \put(0.1905057,0.10728168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^{1}(\tilde{\mathbf{x}}^1)$}}}%
    \put(0.60622061,0.12660867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^t$}}}%
    \put(0.53004596,0.10779184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^{t}(\tilde{\mathbf{x}}^t)$}}}%
    \put(0.95320481,0.12655094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^L$}}}%
    \put(0.87940221,0.10797836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^{L}(\tilde{\mathbf{x}}^L)$}}}%
    \put(0.0632782,0.10554036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.12378908,0.03357287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.14189104,0.1254305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^1$}}}%
    \put(0.30525349,0.10554036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.36576439,0.03357287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.38386634,0.1254305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^2$}}}%
    \put(0.64352507,0.10554036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.70403597,0.03357287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.71966884,0.1254305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^{t+1}$}}}%
    \put(0.46206071,0.03357287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.48016263,0.1254305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^t$}}}%
    \put(0.80819218,0.03357287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.82629414,0.1254305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^L$}}}%
    \put(0.1828722,0.21769269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ 1$}}}%
    \put(0.52114383,0.21769269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ t$}}}%
    \put(0.87176137,0.21769269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ L$}}}%
  \end{picture}%
\endgroup%


==> f_LETnet_revised.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_LETnet_revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.39998627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19540231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f_LETnet_revised.pdf}}%
    \put(0.08416163,0.09669601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.17024283,0.09454123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^1\left(\tilde{\mathbf{x}}^1\right)$}}}%
    \put(0.41673064,0.09486051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^2\left(\tilde{\mathbf{x}}^2\right)$}}}%
    \put(0.89610038,0.0974148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^L\! \left(\tilde{\mathbf{x}}^L\right)$}}}%
    \put(0.63045544,0.09486051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\nu}^{\small{L\!-\!1}}\! \left(\! \tilde{\mathbf{x}}^{\small{L\!-\!1}}\!\right)$}}}%
    \put(0.03679887,0.13748885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\!\!+\!\!\beta_1$}}}%
    \put(0.32365772,0.06174275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\beta_2$}}}%
    \put(0.25663271,0.13790052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\!\!+\!\!\beta_2$}}}%
    \put(0.5018251,0.13757969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\!\!+\!\!\beta_3$}}}%
    \put(0.57155245,0.06203279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\beta_3$}}}%
    \put(0.80667565,0.06177278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\beta_L$}}}%
    \put(0.73476922,0.13779361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\!\!+\!\!\beta_L$}}}%
    \put(0.0579872,0.11213867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{z}^1$}}}%
    \put(0.30515764,0.11188947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{z}^2$}}}%
    \put(0.55032479,0.11179653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{z}^3$}}}%
    \put(0.78531753,0.111843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{z}^L$}}}%
    \put(0.23740283,0.11183307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^1$}}}%
    \put(0.48262745,0.11191812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^2$}}}%
    \put(0.960271,0.11192258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^L$}}}%
    \put(-0.00811916,0.10044327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^0$}}}%
    \put(0.12724337,0.05556341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.14042924,0.11191076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^1$}}}%
    \put(0.32998917,0.09565866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.38819423,0.11191076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^2$}}}%
    \put(0.8105768,0.09565866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{W}$}}}%
    \put(0.86584416,0.11191076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{x}}^L$}}}%
    \put(0.37245404,0.05556341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.85186065,0.05556341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}$}}}%
    \put(0.16908474,0.17656369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ 1$}}}%
    \put(0.41174113,0.17656369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ 2$}}}%
    \put(0.62374609,0.17656369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ L-1$}}}%
    \put(0.89194522,0.17656369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textsc{Layer}\ L$}}}%
  \end{picture}%
\endgroup%

